Strategies for measurement-based quantum computation with cluster states transformed by stochastic local operations and classical communication

We examine cluster states transformed by stochastic local operations and classical communication, as a resource for deterministic universal computation driven strictly by projective measurements. We identify circumstances under which such states in one dimension constitute resources for random length single-qubit rotations, in one case quasi-deterministically (N-U-N states) and in another probabilistically (B-U-B states). In contrast to the cluster states, the N-U-N states exhibit spin correlation functions that decay exponentially with distance, while the B-U-B states can be arbitrarily locally pure. A two-dimensional square N-U-N lattice is a universal resource for quasideterministic measurement-based quantum computation. Measurements on cubic B-U-B states yield two-dimensional cluster states with bond defects, whose connectivity exceeds the percolation threshold for a critical value of the local purity.

==> 2DNUN.tex <==
			\begin{tikzpicture}[thick,scale=0.5]
				%\useasboundingbox (0,0) rectangle (15,9);
				%\draw[fill=green!20,rounded corners=2mm] (0,0) rectangle (15,9);
				\foreach \j in {1,...,7}
				{
					\foreach \k in {1,3} 
					{
						\path (2*\j-1,2*\k-1) coordinate (qc\j\k);
						\path (2*\j+1,2*\k-1) coordinate (qc2\j\k);
						\path (2*\j-1,2*\k+1) coordinate (qcv2\j\k);
						\path (qc\j\k) ++ (0,-0.75) coordinate (below\j\k);
						\draw[fill=white] (qc\j\k) circle (0.75);
					}
				}
				\foreach \j in {1,3,5,7}
				{
					\foreach \k in {2,...,4} 
					{
						\path (2*\j-1,2*\k-1) coordinate (qc\j\k);
						\path (2*\j+1,2*\k-1) coordinate (qc2\j\k);
						\path (2*\j-1,2*\k+1) coordinate (qcv2\j\k);
						\path (qc\j\k) ++ (0,-0.75) coordinate (below\j\k);
						\draw[fill=white] (qc\j\k) circle (0.75);
					}
				}
				\foreach \j in {1,3,5,7}
				{
					\foreach \k in {1,...,3}
					{
						\path (qc\j\k) ++ (0,0.75) coordinate (tempv\j\k);
						\path (qcv2\j\k) ++ (0,-0.75) coordinate (tempv2\j\k);
						\draw[line width=1mm] (tempv\j\k) -- (tempv2\j\k);
					}					
				}
				\foreach \j in {1,3,5,7}
				{
					\foreach \k in {4,...,4}
					{
						\path (qc\j\k) ++ (0,0.75) coordinate (tempv\j\k);
						\path (qcv2\j\k) ++ (0,-0.75) coordinate (tempv2\j\k);
						\draw[line width=1mm,dashed] (tempv\j\k) -- (tempv2\j\k);
					}					
				}
				\foreach \j in {1,...,6}
				{
					\foreach \k in {1,3}
					{
						\path (qc\j\k) ++ (0.75,0) coordinate (temp\j\k);
						\path (qc2\j\k) ++ (-0.75,0) coordinate (temp2\j\k);
						\draw[line width=1mm] (temp\j\k) -- (temp2\j\k);
					}
				}
				\foreach \j in {7,...,7}
				{
					\foreach \k in {1,3}
					{
						\path (qc\j\k) ++ (0.75,0) coordinate (temp\j\k);
						\path (qc2\j\k) ++ (-0.75,0) coordinate (temp2\j\k);
						\draw[line width=1mm,dashed] (temp\j\k) -- (temp2\j\k);
					}
				}
				\foreach \j in {1,3,5,7}
				{
					\foreach \k in {1,3}
					{
						\node (lab\j\k) at (qc\j\k) {$\mathrm{N}$};
					}
				}
				\foreach \j in {2,4,6}
				{
					\foreach \k in {1,3}
					{
						\node (lab\j\k) at (qc\j\k) {$\mathrm{U}$};
					}
				}
				\foreach \j in {1,3,5,7}
				{
					\foreach \k in {2,4}
					{
						\node (lab\j\k) at (qc\j\k) {$\mathrm{U}$};
					}
				}
				\foreach \j in {1,...,3}
				{
					\path(qc1\j) ++ (-1,-0.7) coordinate (labpos\j);
					\node(lab\j) at (labpos\j) {$\j$};
				}
			\end{tikzpicture}


==> draw2Dresource4.tex <==
% Sketch output, version 0.3 (build 2d, Thu Jun 9 14:59:18 2011)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\filldraw[fill=gray!20](0,0)--(-.423,-.732)--(1.531,-.813)--(1.953,-.081)--cycle;
\filldraw[fill=gray!20](3.5,0)--(3.077,-.732)--(5.031,-.813)--(5.453,-.081)--cycle;
\draw[thick](-.041,.93)--(-.081,1.859);
\draw[thick](-.041,.93)--(-.252,.564);
\draw[thick](-.041,.93)--(.936,.889);
\draw[thick](-.081,1.859)--(-.292,1.493);
\draw[thick](-.081,1.859)--(.895,1.819);
\draw[thick](-.211,-.366)--(-.252,.564);
\draw[thick](-.211,-.366)--(-.423,-.732);
\draw[thick](-.211,-.366)--(.765,-.407);
\draw[thick](-.252,.564)--(-.292,1.493);
\draw[thick](-.252,.564)--(-.463,.198);
\draw[thick](-.252,.564)--(.725,.523);
\draw[thick](-.292,1.493)--(-.504,1.127);
\draw[thick](-.292,1.493)--(.684,1.453);
\draw[thick](-.423,-.732)--(-.463,.198);
\draw[thick](-.423,-.732)--(.554,-.773);
\draw[thick](-.463,.198)--(-.504,1.127);
\draw[thick](-.463,.198)--(.513,.157);
\draw[thick](-.504,1.127)--(.473,1.087);
\draw[thick](.473,1.087)--(1.449,1.046);
\draw[thick](.513,.157)--(.473,1.087);
\draw[thick](.513,.157)--(1.49,.117);
\draw[thick](.554,-.773)--(.513,.157);
\draw[thick](.554,-.773)--(1.531,-.813);
\draw[thick](.684,1.453)--(.473,1.087);
\draw[thick](.684,1.453)--(1.661,1.412);
\draw[thick](.725,.523)--(.513,.157);
\draw[thick](.725,.523)--(.684,1.453);
\draw[thick](.725,.523)--(1.701,.483);
\draw[thick](.765,-.407)--(.554,-.773);
\draw[thick](.765,-.407)--(.725,.523);
\draw[thick](.765,-.407)--(1.742,-.447);
\draw[thick](.895,1.819)--(.684,1.453);
\draw[thick](.895,1.819)--(1.872,1.778);
\draw[thick](.936,.889)--(.725,.523);
\draw[thick](.936,.889)--(.895,1.819);
\draw[thick](.936,.889)--(1.913,.849);
\draw[thick](.977,-.041)--(.765,-.407);
\draw[thick](.977,-.041)--(.936,.889);
\draw[thick](.977,-.041)--(1.953,-.081);
\draw[thick](0,0)--(-.041,.93);
\draw[thick](0,0)--(-.211,-.366);
\draw[thick](0,0)--(.977,-.041);
\draw[thick](1.49,.117)--(1.449,1.046);
\draw[thick](1.531,-.813)--(1.49,.117);
\draw[thick](1.661,1.412)--(1.449,1.046);
\draw[thick](1.701,.483)--(1.49,.117);
\draw[thick](1.701,.483)--(1.661,1.412);
\draw[thick](1.742,-.447)--(1.531,-.813);
\draw[thick](1.742,-.447)--(1.701,.483);
\draw[thick](1.872,1.778)--(1.661,1.412);
\draw[thick](1.913,.849)--(1.701,.483);
\draw[thick](1.913,.849)--(1.872,1.778);
\draw[thick](1.953,-.081)--(1.742,-.447);
\draw[thick](1.953,-.081)--(1.913,.849);
\draw[thick](3.077,-.732)--(4.054,-.773);
\draw[thick](3.248,.564)--(3.208,1.493);
\draw[thick](3.289,-.366)--(3.077,-.732);
\draw[thick](3.289,-.366)--(3.248,.564);
\draw[thick](3.289,-.366)--(4.265,-.407);
\draw[thick](3.5,0)--(3.289,-.366);
\draw[thick](3.5,0)--(4.477,-.041);
\draw[thick](4.013,.157)--(3.973,1.087);
\draw[thick](4.054,-.773)--(4.013,.157);
\draw[thick](4.054,-.773)--(5.031,-.813);
\draw[thick](4.265,-.407)--(4.054,-.773);
\draw[thick](4.265,-.407)--(5.242,-.447);
\draw[thick](4.436,.889)--(4.395,1.819);
\draw[thick](4.477,-.041)--(4.265,-.407);
\draw[thick](4.477,-.041)--(4.436,.889);
\draw[thick](4.477,-.041)--(5.453,-.081);
\draw[thick](5.201,.483)--(5.161,1.412);
\draw[thick](5.242,-.447)--(5.031,-.813);
\draw[thick](5.242,-.447)--(5.201,.483);
\draw[thick](5.453,-.081)--(5.242,-.447);
\filldraw[fill=gray](-.041,.93) circle (3pt);
\filldraw[fill=gray](-.211,-.366) circle (3pt);
\filldraw[fill=gray](-.292,1.493) circle (3pt);
\filldraw[fill=gray](-.463,.198) circle (3pt);
\filldraw[fill=gray](.473,1.087) circle (3pt);
\filldraw[fill=gray](.554,-.773) circle (3pt);
\filldraw[fill=gray](.725,.523) circle (3pt);
\filldraw[fill=gray](.895,1.819) circle (3pt);
\filldraw[fill=gray](.977,-.041) circle (3pt);
\filldraw[fill=gray](1.49,.117) circle (3pt);
\filldraw[fill=gray](1.661,1.412) circle (3pt);
\filldraw[fill=gray](1.742,-.447) circle (3pt);
\filldraw[fill=gray](1.913,.849) circle (3pt);
\filldraw[fill=gray](3.208,1.493) circle (3pt);
\filldraw[fill=gray](3.289,-.366) circle (3pt);
\filldraw[fill=gray](3.973,1.087) circle (3pt);
\filldraw[fill=gray](4.054,-.773) circle (3pt);
\filldraw[fill=gray](4.395,1.819) circle (3pt);
\filldraw[fill=gray](4.477,-.041) circle (3pt);
\filldraw[fill=gray](5.161,1.412) circle (3pt);
\filldraw[fill=gray](5.242,-.447) circle (3pt);
\filldraw[fill=white](-.081,1.859) circle (3pt);
\filldraw[fill=white](-.252,.564) circle (3pt);
\filldraw[fill=white](-.423,-.732) circle (3pt);
\filldraw[fill=white](-.504,1.127) circle (3pt);
\filldraw[fill=white](.513,.157) circle (3pt);
\filldraw[fill=white](.684,1.453) circle (3pt);
\filldraw[fill=white](.765,-.407) circle (3pt);
\filldraw[fill=white](.936,.889) circle (3pt);
\filldraw[fill=white](0,0) circle (3pt);
\filldraw[fill=white](1.449,1.046) circle (3pt);
\filldraw[fill=white](1.531,-.813) circle (3pt);
\filldraw[fill=white](1.701,.483) circle (3pt);
\filldraw[fill=white](1.872,1.778) circle (3pt);
\filldraw[fill=white](1.953,-.081) circle (3pt);
\filldraw[fill=white](3.077,-.732) circle (3pt);
\filldraw[fill=white](3.248,.564) circle (3pt);
\filldraw[fill=white](3.5,0) circle (3pt);
\filldraw[fill=white](4.013,.157) circle (3pt);
\filldraw[fill=white](4.265,-.407) circle (3pt);
\filldraw[fill=white](4.436,.889) circle (3pt);
\filldraw[fill=white](5.031,-.813) circle (3pt);
\filldraw[fill=white](5.201,.483) circle (3pt);
\filldraw[fill=white](5.453,-.081) circle (3pt);
\path (-.845*0.5,-1.464*0.5) ++ (-0.75,-0.5) coordinate (origin);
\path (1.108*0.5,-1.545*0.5) ++ (-0.75,-0.5) coordinate (x);
\path (x) ++ (0,-0.15) coordinate (belowx);
\path (-.423*0.5,-.732*0.5) ++ (-0.75,-0.5) coordinate (y);
\path (y) ++ (0,0.15) coordinate (righty);
\path (-.926*0.5,.395*0.5) ++ (-0.75,-0.5) coordinate (z);
\path (z) ++ (-0.15,0) coordinate (leftz);
\draw[->] (origin) -- (x); 
\draw[->] (origin) -- (y); 
\draw[->] (origin) -- (z); 
\node (labx) at (belowx) {$x$};
\node (laby) at (righty) {$y$};
\node (labz) at (leftz) {$z$};
\node (laba) at (0.9,2.25) {(a)};
\node (labb) at (4.375,2.25) {(b)};
\end{tikzpicture}% End sketch output

==> drawstrategyI.tex <==
										\begin{tikzpicture}[thick,scale=0.5]
											%\draw[fill=green!20,rounded corners=2mm] (0,0) rectangle (11,-2);
											\foreach \j in {1,...,5}
											{
												\path (2*\j-1,-1) coordinate (qc\j);
												\path (2*\j+1,-1) coordinate (qc2\j);
												\draw[fill=white] (qc\j) circle (0.75);
											}
											\foreach \k in {1,2,3,4}
											{
												\path (qc\k) ++ (0.75,0) coordinate (temp\k);
												\path (qc2\k) ++ (-0.75,0) coordinate (temp2\k);	
												\draw[line width=1mm] (temp\k) -- (temp2\k);
											}
											\path (qc5) ++ (0.75,0) coordinate (temp5) ++ (1,0) coordinate (temp25);
											\draw[line width=1mm,dashed] (temp5) -- (temp25);
											\node (lab1) at (qc1) {$\mathrm{N^{(1)}}$}; 
											\node (lab2) at (qc2) {$\mathrm{U^{(2)}}$}; 
											\node (lab3) at (qc3) {$\mathrm{N^{(3)}}$}; 											
											\node (lab4) at (qc4) {$\mathrm{U^{(4)}}$}; 
											\node (lab5) at (qc5) {$\mathrm{N^{(5)}}$};
										\end{tikzpicture}


==> drawstrategyII.tex <==
										\begin{tikzpicture}[thick,scale=0.5]
											%\draw[fill=green!20,rounded corners=2mm] (0,0) rectangle (11,-2);
											\foreach \j in {1,...,5}
											{
												\path (2*\j-1,-1) coordinate (qc\j);
												\path (2*\j+1,-1) coordinate (qc2\j);
												\draw[fill=white] (qc\j) circle (0.75);
											}
											\foreach \k in {1,2,3,4}
											{
												\path (qc\k) ++ (0.75,0) coordinate (temp\k);
												\path (qc2\k) ++ (-0.75,0) coordinate (temp2\k);	
												\draw[line width=1mm] (temp\k) -- (temp2\k);
											}
											\path (qc5) ++ (0.75,0) coordinate (temp5) ++ (1,0) coordinate (temp25);
											\draw[line width=1mm,dashed] (temp5) -- (temp25);
											\node (lab1) at (qc1) {$\mathrm{B^{(1)}}$}; 
											\node (lab2) at (qc2) {$\mathrm{U^{(2)}}$}; 
											\node (lab3) at (qc3) {$\mathrm{B^{(3)}}$}; 											
											\node (lab4) at (qc4) {$\mathrm{U^{(4)}}$}; 
											\node (lab5) at (qc5) {$\mathrm{B^{(5)}}$};
										\end{tikzpicture}

